Quantifying Model Complexity via Functional Decomposition for Better Post-Hoc Interpretability

Post-hoc model-agnostic interpretation methods such as partial dependence plots can be employed to interpret complex machine learning models. While these interpretation methods can be applied regardless of model complexity, they can produce misleading and verbose results if the model is too complex, especially w.r.t. feature interactions. To quantify the complexity of arbitrary machine learning models, we propose model-agnostic complexity measures based on functional decomposition: number of features used, interaction strength and main effect complexity. We show that post-hoc interpretation of models that minimize the three measures is more reliable and compact. Furthermore, we demonstrate the application of these measures in a multi-objective optimization approach which simultaneously minimizes loss and complexity.

==> (inline-0) <==
\begin{tabular}{l|p{2.2cm}p{2.2cm}p{2.2cm}p{2.2cm}}
  \hline
 & gbt (maxdepth:8, nrounds:269) & svm (C:23.6979, sigma:0.0003) & gbt (maxdepth:3, nrounds:98) & CART (maxdepth:14, cp:0.0074) \\ 
  \hline
MAE & 0.41 & 0.58 & 0.52 & 0.59 \\ 
  MEC & 4.2 & 1 & 4.5 & 2 \\ 
  IAS & 0.64 & 0 & 0.2 & 0.2 \\ 
  NF & 11 & 11 & 11 & 4 \\ 
  fixed.acidity & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0.580723919439588 0.134615384615385 0.829992223699114 0.173076923076923 0.844456807214388 0.182692307692308 0.839682843980561 0.192307692307692 0.821612398859309 0.201923076923077 0.84542202787264 0.211538461538462 0.860259224728727 0.221153846153846 0.861102048282147 0.230769230769231 0.905582747874092 0.240384615384615 0.892915381185234 0.25 0.878589146536805 0.259615384615385 0.925284672477704 0.269230769230769 0.941678358605995 0.278846153846154 0.945197365201614 0.288461538461538 0.940126951520028 0.298076923076923 0.94825574011018 0.307692307692308 0.975399279836921 0.317307692307692 0.954553346609881 0.326923076923077 0.959445954007686 0.336538461538462 1 0.346153846153846 0.950705984625918 0.355769230769231 0.954262741269683 0.365384615384615 0.895767410489414 0.375 0.922568146288665 0.384615384615385 0.962892961969919 0.394230769230769 0.963828676235738 0.413461538461538 0.977723747818012 0.423076923076923 0.971038100486949 0.442307692307692 0.848911520533796 0.490384615384616 0.850986833558892 1 0 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.134615384615385 0.215570563451535 0.173076923076923 0.271311113886477 0.182692307692308 0.285888500154819 0.192307692307692 0.299690468135437 0.201923076923077 0.313664848833501 0.211538461538462 0.327516332415119 0.221153846153846 0.341452963105616 0.230769230769231 0.355437806421502 0.240384615384615 0.369358444208254 0.25 0.383243674201525 0.259615384615385 0.396698221642301 0.269230769230769 0.410175619486796 0.278846153846154 0.423332647993715 0.288461538461538 0.436602747060197 0.298076923076923 0.449442397528243 0.307692307692308 0.462156014509269 0.317307692307692 0.474626721578631 0.326923076923077 0.487277457866822 0.336538461538462 0.500145227151619 0.346153846153846 0.513015255595626 0.355769230769231 0.525236406015275 0.365384615384615 0.537308595705426 0.375 0.549135216104206 0.384615384615385 0.560676399194263 0.394230769230769 0.572118490583358 0.413461538461538 0.594565522962247 0.423076923076923 0.604762710458634 0.442307692307692 0.625941784930008 0.490384615384616 0.674679686891821 1 1 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0.844976539623567 0.134615384615385 0.889208299256031 0.173076923076923 0.860935019224948 0.182692307692308 0.822761364977456 0.192307692307692 0.822761364977456 0.201923076923077 0.822761364977456 0.211538461538462 0.822761364977456 0.221153846153846 0.822761364977456 0.230769230769231 0.888857479666717 0.240384615384615 0.887165307597015 0.25 0.887165307597015 0.259615384615385 0.908370713586534 0.269230769230769 0.896889062019068 0.278846153846154 0.90012699786746 0.288461538461538 0.90012699786746 0.298076923076923 0.898928350834181 0.307692307692308 0.979623308320354 0.317307692307692 0.935954758343701 0.326923076923077 0.935954758343701 0.336538461538462 1 0.346153846153846 0.915732047929759 0.355769230769231 0.816749422186957 0.365384615384615 0.780447872762861 0.375 0.842191668709934 0.384615384615385 0.842191668709934 0.394230769230769 0.842191668709934 0.413461538461538 0.882199614001737 0.423076923076923 0.813642509233885 0.442307692307692 0.667966284620276 0.490384615384616 0.667966284620276 1 0 /
\end{sparkline}} &  \\ 
  volatile.acidity & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0.976117779372163 0.0490196078431373 1 0.0686274509803921 0.932439787788862 0.0784313725490196 0.9057205186278 0.0882352941176471 0.89904295070012 0.0980392156862745 0.928769291975546 0.107843137254902 0.935759101011661 0.117647058823529 0.831645481942826 0.127450980392157 0.799444128463582 0.137254901960784 0.787148998276219 0.147058823529412 0.792859015976838 0.156862745098039 0.730008563450883 0.166666666666667 0.742458471460207 0.176470588235294 0.666466169207774 0.186274509803922 0.663152747642992 0.196078431372549 0.641578763516196 0.205882352941176 0.645501550691957 0.215686274509804 0.686123472206636 0.225490196078431 0.599044157431634 0.235294117647059 0.582625926064704 0.245098039215686 0.585062459453443 0.254901960784314 0.620364993613008 0.264705882352941 0.641958174886897 0.274509803921569 0.638540980713387 0.284313725490196 0.621944094864603 0.294117647058824 0.601873916980047 0.313725490196078 0.626512069924011 0.333333333333333 0.658052945995492 0.352941176470588 0.713165186179756 0.392156862745098 0.643013191039153 0.470588235294118 0.50641886295964 1 0 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 1 0.0490196078431373 0.948986967370649 0.0686274509803921 0.928557220897761 0.0784313725490196 0.918304525607625 0.0882352941176471 0.908106495878802 0.0980392156862745 0.897810088771028 0.107843137254902 0.887511802771181 0.117647058823529 0.877290904765292 0.127450980392157 0.867061615960407 0.137254901960784 0.856770374716173 0.147058823529412 0.846419238571502 0.156862745098039 0.836185117917255 0.166666666666667 0.825856682013267 0.176470588235294 0.815587699044889 0.186274509803922 0.805339856853042 0.196078431372549 0.795093935204557 0.205882352941176 0.784872921998384 0.215686274509804 0.774702591482874 0.225490196078431 0.764509182892861 0.235294117647059 0.75437639738169 0.245098039215686 0.744243544859963 0.254901960784314 0.73406073859071 0.264705882352941 0.723870026980609 0.274509803921569 0.713813329825491 0.284313725490196 0.703759946516952 0.294117647058824 0.693625512587454 0.313725490196078 0.673393891094467 0.333333333333333 0.653271142602043 0.352941176470588 0.633162449660679 0.392156862745098 0.593347851747784 0.470588235294118 0.513499415953064 1 0 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 1 0.0490196078431373 0.928850661412978 0.0686274509803921 0.873518517566659 0.0784313725490196 0.824793081188484 0.0882352941176471 0.824793081188484 0.0980392156862745 0.824793081188484 0.107843137254902 0.80694891229943 0.117647058823529 0.762258787301009 0.127450980392157 0.623682068139692 0.137254901960784 0.643637883087249 0.147058823529412 0.643637883087249 0.156862745098039 0.610028434064757 0.166666666666667 0.611050593941929 0.176470588235294 0.542413760348095 0.186274509803922 0.541635675415188 0.196078431372549 0.541937794724689 0.205882352941176 0.503500555422228 0.215686274509804 0.501572982795931 0.225490196078431 0.465143097914243 0.235294117647059 0.465143097914243 0.245098039215686 0.481219473354096 0.254901960784314 0.478743776100525 0.264705882352941 0.478743776100525 0.274509803921569 0.478743776100525 0.284313725490196 0.478743776100525 0.294117647058824 0.451878335565322 0.313725490196078 0.451878335565322 0.333333333333333 0.499659513594882 0.352941176470588 0.559757404375537 0.392156862745098 0.412989331297578 0.470588235294118 0.258012687136739 1 0 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 1 0.0490196078431373 1 0.0686274509803921 1 0.0784313725490196 1 0.0882352941176471 1 0.0980392156862745 1 0.107843137254902 1 0.117647058823529 1 0.127450980392157 0.629240796739237 0.137254901960784 0.629240796739237 0.147058823529412 0.629240796739237 0.156862745098039 0.629240796739237 0.166666666666667 0.629240796739237 0.176470588235294 0.244325967797506 0.186274509803922 0.244325967797506 0.196078431372549 0.244325967797506 0.205882352941176 0.244325967797506 0.215686274509804 0.244325967797506 0.225490196078431 0.244325967797506 0.235294117647059 0.244325967797506 0.245098039215686 0.244325967797506 0.254901960784314 0.244325967797506 0.264705882352941 0.244325967797506 0.274509803921569 0.244325967797506 0.284313725490196 0.244325967797506 0.294117647058824 0.244325967797506 0.313725490196078 0.244325967797506 0.333333333333333 0.244325967797506 0.352941176470588 0.244325967797506 0.392156862745098 0 0.470588235294118 0 1 0 /
\end{sparkline}} \\ 
  citric.acid & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.0662650602409639 0.278554631390282 0.0963855421686747 0.491085859863838 0.114457831325301 0.326634187458365 0.120481927710843 0.400681385162273 0.132530120481928 0.453482402639508 0.13855421686747 0.471694062911795 0.144578313253012 0.623341438558108 0.150602409638554 0.67091057210913 0.156626506024096 0.698792015143804 0.162650602409639 0.917732519376424 0.168674698795181 0.930744434690728 0.174698795180723 0.919609343648825 0.180722891566265 0.928734494109734 0.186746987951807 1 0.192771084337349 0.978016063019647 0.198795180722892 0.963863733926575 0.204819277108434 0.878488307349148 0.210843373493976 0.881258018958058 0.216867469879518 0.939522215327548 0.22289156626506 0.803321316650486 0.228915662650602 0.857435161629435 0.234939759036145 0.94666853973578 0.240963855421687 0.903418852575778 0.246987951807229 0.798236376851575 0.253012048192771 0.877271806111093 0.265060240963855 0.821207110001061 0.27710843373494 0.79797995853352 0.289156626506024 0.89968309802311 0.295180722891566 0.897404146601734 0.307228915662651 0.803853118523366 0.343373493975904 0.81075151040921 0.403614457831325 0.773387059964341 1 0.488074453763928 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0.972052713530993 0.0662650602409639 0.993661163539373 0.0963855421686747 0.998478003651821 0.114457831325301 0.99979806439297 0.120481927710843 0.999993032032751 0.132530120481928 1 0.13855421686747 0.99979539407633 0.144578313253012 0.999569182291352 0.150602409638554 0.999179838912074 0.156626506024096 0.998610260982236 0.162650602409639 0.998030623333776 0.168674698795181 0.997199749328539 0.174698795180723 0.99635077178868 0.180722891566265 0.995413455795288 0.186746987951807 0.994292704827041 0.192771084337349 0.99315701801566 0.198795180722892 0.991901398464663 0.204819277108434 0.990452006261164 0.210843373493976 0.988886193114695 0.216867469879518 0.987115413358059 0.22289156626506 0.985328949113184 0.228915662650602 0.98359388490024 0.234939759036145 0.981732538506583 0.240963855421687 0.979650340368323 0.246987951807229 0.977271970012914 0.253012048192771 0.974908910667734 0.265060240963855 0.969975619278149 0.27710843373494 0.964796961142664 0.289156626506024 0.959377972345911 0.295180722891566 0.956364622016001 0.307228915662651 0.950080722591584 0.343373493975904 0.929513462508726 0.403614457831325 0.886334295298039 1 0 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.0662650602409639 0.31923577815926 0.0963855421686747 0.63649336775669 0.114457831325301 0.512546781896585 0.120481927710843 0.512546781896585 0.132530120481928 0.512546781896585 0.13855421686747 0.512546781896585 0.144578313253012 0.743998389050424 0.150602409638554 0.738501756691808 0.156626506024096 0.762786133879742 0.162650602409639 1 0.168674698795181 0.99689755657763 0.174698795180723 0.981884563682681 0.180722891566265 0.927080246470186 0.186746987951807 0.927080246470186 0.192771084337349 0.927080246470186 0.198795180722892 0.939002129956611 0.204819277108434 0.939002129956611 0.210843373493976 0.885368734256462 0.216867469879518 0.93401061149688 0.22289156626506 0.786985770796039 0.228915662650602 0.794094658218737 0.234939759036145 0.794094658218737 0.240963855421687 0.794094658218737 0.246987951807229 0.795384212625018 0.253012048192771 0.795384212625018 0.265060240963855 0.795384212625018 0.27710843373494 0.490557277677136 0.289156626506024 0.653598772998526 0.295180722891566 0.839584264762518 0.307228915662651 0.839584264762518 0.343373493975904 0.73611085647023 0.403614457831325 0.73611085647023 1 0.394789569236506 /
\end{sparkline}} &  \\ 
  residual.sugar & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.00613496932515337 0.505537351514397 0.00766871165644172 0.52399503389013 0.00920245398773006 0.498075409852005 0.0107361963190184 0.542928213804944 0.0122699386503067 0.570430044247915 0.0138036809815951 0.583035906057885 0.0153374233128834 0.582296572471391 0.0168711656441718 0.563829265416184 0.0184049079754601 0.565008523764531 0.0199386503067485 0.575731844393911 0.0214723926380368 0.581538022501428 0.0245398773006135 0.669326479968024 0.0276073619631902 0.673487771271201 0.0322085889570552 0.662892362571054 0.0352760736196319 0.61994396904537 0.0429447852760736 0.646276846640952 0.0506134969325153 0.640410838547 0.0567484662576687 0.67752258242118 0.0613496932515337 0.706473394132816 0.0659509202453988 0.693296034201664 0.0705521472392638 0.678341102938146 0.0782208588957055 0.673110934982158 0.0828220858895706 0.67697600816213 0.0889570552147239 0.66459816783164 0.093558282208589 0.690047162094248 0.098159509202454 0.761206536136408 0.104294478527607 0.785834420690848 0.108895705521472 0.759598028180513 0.111963190184049 0.74186236448857 0.116564417177914 0.727622768428662 0.122699386503067 0.718062509292668 0.128834355828221 0.776158505820692 0.138803680981595 0.775511083821051 0.147239263803681 0.843808296464972 0.153374233128834 0.843085899517059 0.162576687116564 0.837117452340984 0.171779141104294 0.777816462828445 0.179447852760736 0.896924203170337 0.187116564417178 0.931282682156365 0.19478527607362 0.929884002469266 0.205521472392638 1 0.213957055214724 0.904717243737015 0.226993865030675 0.779239157034119 0.242331288343558 0.77763556501212 0.263803680981595 0.848303187210467 1 0.720743355387846 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.00613496932515337 0.0065510583392035 0.00766871165644172 0.00818478440212127 0.00920245398773006 0.00981714804282721 0.0107361963190184 0.0114447324226892 0.0122699386503067 0.0130728281249054 0.0138036809815951 0.0147020482920414 0.0153374233128834 0.0163318181584278 0.0168711656441718 0.0179543536990416 0.0184049079754601 0.0195801995190109 0.0199386503067485 0.0212065110860665 0.0214723926380368 0.0228346754413402 0.0245398773006135 0.0260845560167525 0.0276073619631902 0.0293385119630621 0.0322085889570552 0.0342087458484055 0.0352760736196319 0.0374530301664613 0.0429447852760736 0.0455969039581732 0.0506134969325153 0.0537259946314709 0.0567484662576687 0.060219411415924 0.0613496932515337 0.0650804574803063 0.0659509202453988 0.0699443159287469 0.0705521472392638 0.074814749762954 0.0782208588957055 0.0829342037187633 0.0828220858895706 0.0878035868023417 0.0889570552147239 0.094287157907167 0.093558282208589 0.0991470460110763 0.098159509202454 0.103996700685984 0.104294478527607 0.110478993126779 0.108895705521472 0.115314512080299 0.111963190184049 0.118547646802453 0.116564417177914 0.123393777408683 0.122699386503067 0.129855363679598 0.128834355828221 0.136336296075762 0.138803680981595 0.146886184198247 0.147239263803681 0.155787555606513 0.153374233128834 0.162257451966895 0.162576687116564 0.171957906168675 0.171779141104294 0.181630100172081 0.179447852760736 0.189662116209201 0.187116564417178 0.197718195209038 0.19478527607362 0.205741725224596 0.205521472392638 0.217041526669174 0.213957055214724 0.225921511028284 0.226993865030675 0.239648429449283 0.242331288343558 0.255734401195045 0.263803680981595 0.278282998972382 1 1 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.00613496932515337 0.403441122271154 0.00766871165644172 0.407218463526097 0.00920245398773006 0.398251567316897 0.0107361963190184 0.441390469210787 0.0122699386503067 0.484940321379439 0.0138036809815951 0.484940321379439 0.0153374233128834 0.484940321379439 0.0168711656441718 0.48189781306549 0.0184049079754601 0.507260266370697 0.0199386503067485 0.507260266370697 0.0214723926380368 0.507260266370697 0.0245398773006135 0.584472018159758 0.0276073619631902 0.597460182923216 0.0322085889570552 0.58179771461023 0.0352760736196319 0.58179771461023 0.0429447852760736 0.58179771461023 0.0506134969325153 0.602339029833986 0.0567484662576687 0.602339029833986 0.0613496932515337 0.602339029833986 0.0659509202453988 0.602339029833986 0.0705521472392638 0.599680566204361 0.0782208588957055 0.617178426445403 0.0828220858895706 0.617178426445403 0.0889570552147239 0.617178426445403 0.093558282208589 0.619779481778635 0.098159509202454 0.633702550661302 0.104294478527607 0.64629552593595 0.108895705521472 0.64629552593595 0.111963190184049 0.649004176478869 0.116564417177914 0.649004176478869 0.122699386503067 0.654716253962481 0.128834355828221 0.675699988965846 0.138803680981595 0.669717907351133 0.147239263803681 0.698117384435471 0.153374233128834 0.698117384435471 0.162576687116564 0.690785007534411 0.171779141104294 0.690785007534411 0.179447852760736 0.696395987995268 0.187116564417178 0.798449779775842 0.19478527607362 0.798449779775842 0.205521472392638 1 0.213957055214724 0.81645273242206 0.226993865030675 0.675390642171884 0.242331288343558 0.607465899257019 0.263803680981595 0.716640933608999 1 0.601551414193347 /
\end{sparkline}} &  \\ 
  chlorides & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.0415430267062315 0.919764458118848 0.0504451038575668 0.913914855597416 0.056379821958457 0.939918914365498 0.0593471810089021 0.952799702391384 0.0623145400593472 0.947516796364497 0.0652818991097923 0.984994278909757 0.0682492581602374 0.940276192740545 0.0712166172106825 0.911073505864237 0.0741839762611276 0.922330858288531 0.0771513353115727 0.930470565622124 0.0801186943620178 0.977679393436983 0.0830860534124629 1 0.086053412462908 0.947647104132623 0.0890207715133531 0.989672507865471 0.0919881305637982 0.844808348448411 0.0949554896142433 0.845412392022845 0.0979228486646884 0.837705083348357 0.100890207715134 0.834429986690094 0.103857566765579 0.869532605707813 0.106824925816024 0.786837934166755 0.109792284866469 0.781853982764112 0.112759643916914 0.797593352475147 0.115727002967359 0.823984536312125 0.118694362017804 0.837020033321961 0.121661721068249 0.708795171088165 0.124629080118694 0.624054441512955 0.127596439169139 0.636929736360521 0.130563798219585 0.671821410939979 0.13353115727003 0.660825722051075 0.136498516320475 0.688589860149494 0.13946587537092 0.724205412562782 0.14540059347181 0.756819705757591 0.1513353115727 0.661981362347119 0.163204747774481 0.535035455018343 0.189910979228487 0.539754758977188 0.320474777448071 0.818810186081235 1 0.662257854394562 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 1 0.0415430267062315 0.881015691729636 0.0504451038575668 0.855886025457658 0.056379821958457 0.83932094500659 0.0593471810089021 0.831035592833314 0.0623145400593472 0.822643277707578 0.0652818991097923 0.814446723985927 0.0682492581602374 0.806327807613823 0.0712166172106825 0.79822341805276 0.0741839762611276 0.79013071939602 0.0771513353115727 0.782184023529052 0.0801186943620178 0.77407292392561 0.0830860534124629 0.766311780734462 0.086053412462908 0.758405220851013 0.0890207715133531 0.750586443258872 0.0919881305637982 0.74278745385544 0.0949554896142433 0.735088650178744 0.0979228486646884 0.727549603757662 0.100890207715134 0.719914413256827 0.103857566765579 0.712305750626515 0.106824925816024 0.704972228764903 0.109792284866469 0.697393509829696 0.112759643916914 0.689913780746302 0.115727002967359 0.682363825595389 0.118694362017804 0.674982644492294 0.121661721068249 0.667915501940638 0.124629080118694 0.660416763274835 0.127596439169139 0.653182013493411 0.130563798219585 0.645815020368182 0.13353115727003 0.638553149040098 0.136498516320475 0.631288904934551 0.13946587537092 0.624452854871183 0.14540059347181 0.610475859201965 0.1513353115727 0.595897972197927 0.163204747774481 0.56823430255877 0.189910979228487 0.507097159828789 0.320474777448071 0.244837188917665 1 0 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0.675156787477266 0.0415430267062315 0.962335608760995 0.0504451038575668 0.789372317372563 0.056379821958457 0.982149871803726 0.0593471810089021 0.962656158445986 0.0623145400593472 0.914494895579489 0.0652818991097923 0.914494895579489 0.0682492581602374 0.914494895579489 0.0712166172106825 0.968451571996495 0.0741839762611276 1 0.0771513353115727 1 0.0801186943620178 1 0.0830860534124629 1 0.086053412462908 0.950346508772842 0.0890207715133531 0.920704082854389 0.0919881305637982 0.584454782606496 0.0949554896142433 0.606019889636725 0.0979228486646884 0.606019889636725 0.100890207715134 0.606019889636725 0.103857566765579 0.62099559730429 0.106824925816024 0.542237030335734 0.109792284866469 0.562550977080885 0.112759643916914 0.562550977080885 0.115727002967359 0.562550977080885 0.118694362017804 0.562550977080885 0.121661721068249 0.310946324593899 0.124629080118694 0.229596519875743 0.127596439169139 0.229596519875743 0.130563798219585 0.210777989135365 0.13353115727003 0.210777989135365 0.136498516320475 0.322352872011517 0.13946587537092 0.322352872011517 0.14540059347181 0.322352872011517 0.1513353115727 0.322352872011517 0.163204747774481 0.238640500502638 0.189910979228487 0.238640500502638 0.320474777448071 0.851765813546818 1 0 /
\end{sparkline}} &  \\ 
  free.sulfur.dioxide & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.0174216027874564 0.319862907253727 0.0278745644599303 0.356262473826538 0.0348432055749129 0.621306247738202 0.0418118466898955 0.671952799051417 0.0452961672473868 0.664566901605259 0.0522648083623693 0.660889267051274 0.0557491289198606 0.664242655659092 0.0592334494773519 0.698508872051188 0.0627177700348432 0.705535783889333 0.0662020905923345 0.70639529543578 0.0696864111498258 0.7675056617706 0.0731707317073171 0.755834370634729 0.0766550522648084 0.742136761933418 0.0801393728222996 0.819832796295295 0.0836236933797909 0.846837476510877 0.0871080139372822 0.832972168629698 0.0905923344947735 0.859475628522591 0.0940766550522648 0.886149721540358 0.0975609756097561 0.930916276296169 0.101045296167247 0.917673545837486 0.104529616724739 0.914220248386065 0.10801393728223 0.924105452659259 0.111498257839721 0.865300241556187 0.114982578397213 0.898890531219341 0.118466898954704 0.918164538649237 0.121951219512195 0.920753542909247 0.125435540069686 0.905803398168923 0.128919860627178 0.945539393312262 0.132404181184669 0.934093767700653 0.13588850174216 0.958008106243322 0.139372822299652 0.940839707227538 0.142857142857143 0.957613119889063 0.146341463414634 0.972068486854265 0.149825783972125 0.975148608426991 0.156794425087108 0.970861652421419 0.160278745644599 0.963812290695821 0.163763066202091 0.975792957627334 0.167247386759582 0.976497826006349 0.174216027874564 0.981632966428979 0.177700348432056 1 0.184668989547038 0.948219894279362 0.191637630662021 0.936124378056002 0.198606271777003 0.953672029677399 0.209059233449477 0.997449757727631 0.222996515679443 0.993712673952852 0.24390243902439 0.971211679007026 1 0.332747676394517 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.0174216027874564 0.0833767385487916 0.0278745644599303 0.13067765902595 0.0348432055749129 0.162308892935598 0.0418118466898955 0.193517121290801 0.0452961672473868 0.209017905643057 0.0522648083623693 0.239410955066543 0.0557491289198606 0.254546787922211 0.0592334494773519 0.269489052530921 0.0627177700348432 0.284419829017765 0.0662020905923345 0.299024701176451 0.0696864111498258 0.313501045957806 0.0731707317073171 0.32803618397409 0.0766550522648084 0.342434328774319 0.0801393728222996 0.356585751693148 0.0836236933797909 0.370746509506915 0.0871080139372822 0.384773231791404 0.0905923344947735 0.398596893557684 0.0940766550522648 0.412397238481268 0.0975609756097561 0.426315228279746 0.101045296167247 0.440072769874684 0.104529616724739 0.453438689078602 0.10801393728223 0.466638474118307 0.111498257839721 0.479955223826768 0.114982578397213 0.492821381363614 0.118466898954704 0.505871033488024 0.121951219512195 0.518723928742158 0.125435540069686 0.531682318699067 0.128919860627178 0.544444490547698 0.132404181184669 0.557101440739656 0.13588850174216 0.569461567368138 0.139372822299652 0.581604478011181 0.142857142857143 0.593849478622496 0.146341463414634 0.605521542136672 0.149825783972125 0.617196596314084 0.156794425087108 0.640466516800462 0.160278745644599 0.651680530262953 0.163763066202091 0.662842212917169 0.167247386759582 0.673835971592595 0.174216027874564 0.695561215293604 0.177700348432056 0.706057828508151 0.184668989547038 0.726696756422568 0.191637630662021 0.747407242098051 0.198606271777003 0.767527730250163 0.209059233449477 0.797152152266467 0.222996515679443 0.835666239526825 0.24390243902439 0.890206276830585 1 1 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0.18495216651729 0.0174216027874564 0.429153976524003 0.0278745644599303 0.490787941439488 0.0348432055749129 0.716365273457623 0.0418118466898955 0.801139647568664 0.0452961672473868 0.792193120838717 0.0522648083623693 0.788491531708487 0.0557491289198606 0.801113717792305 0.0592334494773519 0.808466149874415 0.0627177700348432 0.803485739595662 0.0662020905923345 0.84986387342483 0.0696864111498258 0.86279817170191 0.0731707317073171 0.86279817170191 0.0766550522648084 0.867129501420484 0.0801393728222996 0.94596741637343 0.0836236933797909 0.94596741637343 0.0871080139372822 0.94596741637343 0.0905923344947735 0.962309556885424 0.0940766550522648 0.988256776021792 0.0975609756097561 0.985522235675332 0.101045296167247 0.985522235675332 0.104529616724739 0.991457115874824 0.10801393728223 0.991457115874824 0.111498257839721 0.991457115874824 0.114982578397213 0.991457115874824 0.118466898954704 0.991457115874824 0.121951219512195 0.991457115874824 0.125435540069686 0.986927551800695 0.128919860627178 0.998560301021468 0.132404181184669 0.998560301021468 0.13588850174216 0.998560301021468 0.139372822299652 0.998560301021468 0.142857142857143 0.998560301021468 0.146341463414634 0.983354959923589 0.149825783972125 0.989396072911386 0.156794425087108 0.989396072911386 0.160278745644599 0.989396072911386 0.163763066202091 0.989396072911386 0.167247386759582 0.989396072911386 0.174216027874564 0.996681617677463 0.177700348432056 0.996681617677463 0.184668989547038 0.993606324762868 0.191637630662021 1 0.198606271777003 0.986649985358008 0.209059233449477 0.972100969304973 0.222996515679443 0.972100969304973 0.24390243902439 0.972100969304973 1 0 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.0174216027874564 0 0.0278745644599303 0 0.0348432055749129 0.771620810573821 0.0418118466898955 0.771620810573821 0.0452961672473868 0.771620810573821 0.0522648083623693 0.771620810573821 0.0557491289198606 1 0.0592334494773519 1 0.0627177700348432 1 0.0662020905923345 1 0.0696864111498258 1 0.0731707317073171 1 0.0766550522648084 1 0.0801393728222996 1 0.0836236933797909 1 0.0871080139372822 1 0.0905923344947735 1 0.0940766550522648 1 0.0975609756097561 1 0.101045296167247 1 0.104529616724739 1 0.10801393728223 1 0.111498257839721 1 0.114982578397213 1 0.118466898954704 1 0.121951219512195 1 0.125435540069686 1 0.128919860627178 1 0.132404181184669 1 0.13588850174216 1 0.139372822299652 1 0.142857142857143 1 0.146341463414634 1 0.149825783972125 1 0.156794425087108 1 0.160278745644599 1 0.163763066202091 1 0.167247386759582 1 0.174216027874564 1 0.177700348432056 1 0.184668989547038 1 0.191637630662021 1 0.198606271777003 1 0.209059233449477 1 0.222996515679443 1 0.24390243902439 1 1 1 /
\end{sparkline}} \\ 
  total.sulfur.dioxide & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.122969837587007 0.552100793378045 0.146171693735499 0.711333477001614 0.160092807424594 0.73327299422107 0.17169373549884 0.809005024945026 0.180974477958237 0.723266180459614 0.190255220417633 0.773171663852432 0.197215777262181 0.918535428808879 0.204176334106729 1 0.208816705336427 0.88871752309914 0.215777262180974 0.716681381666076 0.220417633410673 0.754928315222125 0.22737819025522 0.800568695661374 0.234338747099768 0.812701159808464 0.236658932714617 0.812811020909294 0.241299303944316 0.887547253368665 0.245939675174014 0.862927444617398 0.250580046403712 0.848771413365434 0.255220417633411 0.8537154234068 0.259860788863109 0.824389262257771 0.266821345707657 0.874509582585451 0.271461716937355 0.849774919849528 0.276102088167053 0.878528064384847 0.280742459396752 0.88899589495165 0.28538283062645 0.749037446377675 0.290023201856148 0.760872569677911 0.294663573085847 0.710190334340565 0.301624129930394 0.711425851794603 0.308584686774942 0.723613635461207 0.31322505800464 0.644867347963935 0.320185614849188 0.65838794666342 0.324825986078886 0.667982058477783 0.331786542923434 0.721953193719454 0.338747099767981 0.724505120016984 0.34338747099768 0.699344448404779 0.350348027842227 0.666736316391314 0.357308584686775 0.63507658522271 0.364269141531323 0.681425030614525 0.368909512761021 0.670509892458436 0.378190255220418 0.603255308597443 0.387470997679814 0.522441311250905 0.394431554524362 0.625086719905799 0.40139211136891 0.553189307707689 0.410672853828306 0.582339472927063 0.419953596287703 0.612445642145042 0.431554524361949 0.579080857426323 0.443155452436195 0.489600784362061 0.464037122969838 0.690730258556146 0.480278422273782 0.593972875616711 0.510440835266821 0.651421018840022 1 0.433875627462003 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 1 0.122969837587007 0.959445863444675 0.146171693735499 0.948948995370015 0.160092807424594 0.942120984559443 0.17169373549884 0.93619052459042 0.180974477958237 0.931360586487482 0.190255220417633 0.926149448588118 0.197215777262181 0.922212130655369 0.204176334106729 0.91819526157198 0.208816705336427 0.915514858576515 0.215777262180974 0.911405672729028 0.220417633410673 0.908514710564028 0.22737819025522 0.90417218656366 0.234338747099768 0.899791971890984 0.236658932714617 0.898311435350548 0.241299303944316 0.895285790702184 0.245939675174014 0.892213226928508 0.250580046403712 0.889151056407779 0.255220417633411 0.88608328978095 0.259860788863109 0.882926004827825 0.266821345707657 0.878225602862494 0.271461716937355 0.875109904041217 0.276102088167053 0.871780987355713 0.280742459396752 0.868423517145775 0.28538283062645 0.865169389429621 0.290023201856148 0.861685828766787 0.294663573085847 0.858308255504396 0.301624129930394 0.853103502254273 0.308584686774942 0.84775774665079 0.31322505800464 0.844189090637088 0.320185614849188 0.838614152826953 0.324825986078886 0.834931183406967 0.331786542923434 0.829240772464875 0.338747099767981 0.823427304286094 0.34338747099768 0.819654807974669 0.350348027842227 0.813709794180947 0.357308584686775 0.807693113077418 0.364269141531323 0.801768394323408 0.368909512761021 0.797747787460843 0.378190255220418 0.789457192283666 0.387470997679814 0.781090024356062 0.394431554524362 0.774646463597499 0.40139211136891 0.76826522563815 0.410672853828306 0.75942267136863 0.419953596287703 0.750593543500491 0.431554524361949 0.739561421420892 0.443155452436195 0.728027470909675 0.464037122969838 0.706792650331474 0.480278422273782 0.689836247411522 0.510440835266821 0.65786788802607 1 0 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 1 0.122969837587007 0.507665610722905 0.146171693735499 0.656459430984023 0.160092807424594 0.631166323700183 0.17169373549884 0.647049138570866 0.180974477958237 0.647049138570866 0.190255220417633 0.678348342339531 0.197215777262181 0.706610822340971 0.204176334106729 0.706610822340971 0.208816705336427 0.67131264629326 0.215777262180974 0.624720649483767 0.220417633410673 0.624720649483767 0.22737819025522 0.640587526444699 0.234338747099768 0.640587526444699 0.236658932714617 0.640587526444699 0.241299303944316 0.677564499150452 0.245939675174014 0.674928435866846 0.250580046403712 0.674928435866846 0.255220417633411 0.674928435866846 0.259860788863109 0.674928435866846 0.266821345707657 0.674928435866846 0.271461716937355 0.674928435866846 0.276102088167053 0.672394063899651 0.280742459396752 0.672394063899651 0.28538283062645 0.644414988573057 0.290023201856148 0.644414988573057 0.294663573085847 0.644414988573057 0.301624129930394 0.644414988573057 0.308584686774942 0.644414988573057 0.31322505800464 0.644414988573057 0.320185614849188 0.644414988573057 0.324825986078886 0.644414988573057 0.331786542923434 0.644414988573057 0.338747099767981 0.644414988573057 0.34338747099768 0.620355541179367 0.350348027842227 0.621715974652311 0.357308584686775 0.621715974652311 0.364269141531323 0.621715974652311 0.368909512761021 0.621715974652311 0.378190255220418 0.611587961650364 0.387470997679814 0.582831120608403 0.394431554524362 0.582831120608403 0.40139211136891 0.570471591901007 0.410672853828306 0.570471591901007 0.419953596287703 0.570471591901007 0.431554524361949 0.56355801327665 0.443155452436195 0.561387244174821 0.464037122969838 0.681854174204407 0.480278422273782 0.597837076531558 0.510440835266821 0.658355830395759 1 0 /
\end{sparkline}} &  \\ 
  density & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0.813895639462823 0.0391363022941966 0.843799258990847 0.0460767302872567 1 0.0518604202814724 0.862723595579744 0.0572585309427399 0.625770468873494 0.0618854829381133 0.663898145547544 0.0668980142664348 0.624318812907212 0.0703682282629638 0.630377824242186 0.0740312319259679 0.556671062927574 0.0773086562560239 0.518348858529653 0.0807788702525529 0.620790721036907 0.0838635049161359 0.455882078292303 0.087719298245613 0.463919612010699 0.0904183535762478 0.394232829508087 0.0931174089068827 0.418017146099802 0.0956236745710424 0.539590311701412 0.0992866782340465 0.310894698218263 0.101985733564679 0.483128994856461 0.105841526894158 0.472287040694916 0.109311740890687 0.411747777747682 0.111625216888374 0.410980086378276 0.11490264121843 0.38977605699731 0.11740890688259 0.401638537118768 0.121264700212067 0.459045250444591 0.125120493541546 0.423944201331751 0.127626759205706 0.303044454773918 0.130904183535762 0.297068519467283 0.134759976865239 0.340030998772744 0.138615770194716 0.318077322536825 0.142471563524195 0.337210134144309 0.146327356853672 0.309745465181129 0.15018315018315 0.324766329298022 0.154038943512627 0.316215260934375 0.157894736842104 0.301841438993499 0.160401002506266 0.349336700171281 0.163678426836322 0.318275526102579 0.167534220165799 0.278641314646357 0.17061885482938 0.276931741193251 0.176209755157122 0.152293991071803 0.182379024484286 0.124846515032679 0.186813186813186 0 0.192596876807402 0.176778662146842 0.198380566801618 0.0869720454597241 0.204164256795836 0.0746232463521916 0.208020050125313 0.0860828184382079 0.212839791787159 0.000316632560128444 0.217659533449006 0.0440152736930903 0.223443223443223 0.0867494791429683 0.233853865432812 0.0431014556822072 0.246577983420088 0.0195612083069006 1 0.0662547823715063 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 1 0.0391363022941966 0.956762188778987 0.0460767302872567 0.949093379328214 0.0518604202814724 0.942714074883405 0.0572585309427399 0.936781473964331 0.0618854829381133 0.931689568198932 0.0668980142664348 0.926195772311073 0.0703682282629638 0.922379863226407 0.0740312319259679 0.918372263325032 0.0773086562560239 0.9147765706186 0.0807788702525529 0.910967050767041 0.0838635049161359 0.907595935405378 0.087719298245613 0.903380062436809 0.0904183535762478 0.900426407760911 0.0931174089068827 0.897467518669889 0.0956236745710424 0.894724926878243 0.0992866782340465 0.89070712819008 0.101985733564679 0.887760919416593 0.105841526894158 0.883580229709419 0.109311740890687 0.879790779956108 0.111625216888374 0.877271132742452 0.11490264121843 0.873718881624165 0.11740890688259 0.870983969592996 0.121264700212067 0.866776700557975 0.125120493541546 0.862604768905839 0.127626759205706 0.859888293699172 0.130904183535762 0.856332193819078 0.134759976865239 0.852162243648573 0.138615770194716 0.84799623485913 0.142471563524195 0.843813770849813 0.146327356853672 0.83961135946007 0.15018315018315 0.835413104385215 0.154038943512627 0.83122198225258 0.157894736842104 0.827030233788912 0.160401002506266 0.824322131173941 0.163678426836322 0.820758249193015 0.167534220165799 0.81658092795358 0.17061885482938 0.813232950721984 0.176209755157122 0.807169317233248 0.182379024484286 0.800475460244756 0.186813186813186 0.795704731567759 0.192596876807402 0.789451185423743 0.198380566801618 0.783186219637771 0.204164256795836 0.776924236844881 0.208020050125313 0.77278219398611 0.212839791787159 0.767658854162144 0.217659533449006 0.762522885791756 0.223443223443223 0.756329380437612 0.233853865432812 0.745193334930644 0.246577983420088 0.731618243818207 1 0 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0.989901603357762 0.0391363022941966 0.98473175102668 0.0460767302872567 1 0.0518604202814724 0.904169451497158 0.0572585309427399 0.777596611443409 0.0618854829381133 0.815999010500457 0.0668980142664348 0.815999010500457 0.0703682282629638 0.815999010500457 0.0740312319259679 0.815999010500457 0.0773086562560239 0.815999010500457 0.0807788702525529 0.711223600650525 0.0838635049161359 0.711223600650525 0.087719298245613 0.711223600650525 0.0904183535762478 0.64592843818011 0.0931174089068827 0.64592843818011 0.0956236745710424 0.712895056104297 0.0992866782340465 0.743622854681517 0.101985733564679 0.743622854681517 0.105841526894158 0.734466057748084 0.109311740890687 0.734466057748084 0.111625216888374 0.734466057748084 0.11490264121843 0.734466057748084 0.11740890688259 0.734466057748084 0.121264700212067 0.94219979743517 0.125120493541546 0.94219979743517 0.127626759205706 0.324599136113646 0.130904183535762 0.324599136113646 0.134759976865239 0.324599136113646 0.138615770194716 0.336011019993228 0.142471563524195 0.336011019993228 0.146327356853672 0.309642933080889 0.15018315018315 0.309642933080889 0.154038943512627 0.298277252967252 0.157894736842104 0.250762791374679 0.160401002506266 0.537194926450414 0.163678426836322 0.240960066250445 0.167534220165799 0.130580643637615 0.17061885482938 0.112338037092055 0.176209755157122 0.0702700169181059 0.182379024484286 0 0.186813186813186 0 0.192596876807402 0.0580140769184081 0.198380566801618 0.0535800472458433 0.204164256795836 0.0229008081538908 0.208020050125313 0.153366492960824 0.212839791787159 0.196413796893829 0.217659533449006 0.25976550869824 0.223443223443223 0.25976550869824 0.233853865432812 0.25976550869824 0.246577983420088 0.25976550869824 1 0.374163348729774 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.0391363022941966 0 0.0460767302872567 0 0.0518604202814724 0 0.0572585309427399 0 0.0618854829381133 0 0.0668980142664348 0 0.0703682282629638 0 0.0740312319259679 0 0.0773086562560239 0 0.0807788702525529 0 0.0838635049161359 0 0.087719298245613 0 0.0904183535762478 0 0.0931174089068827 0 0.0956236745710424 0 0.0992866782340465 0 0.101985733564679 0 0.105841526894158 0 0.109311740890687 0 0.111625216888374 0 0.11490264121843 0 0.11740890688259 0 0.121264700212067 0 0.125120493541546 0 0.127626759205706 0 0.130904183535762 0 0.134759976865239 0 0.138615770194716 0 0.142471563524195 0 0.146327356853672 0 0.15018315018315 0 0.154038943512627 0 0.157894736842104 0 0.160401002506266 0 0.163678426836322 0 0.167534220165799 0 0.17061885482938 0 0.176209755157122 0 0.182379024484286 0 0.186813186813186 0 0.192596876807402 0 0.198380566801618 0 0.204164256795836 0 0.208020050125313 1 0.212839791787159 1 0.217659533449006 1 0.223443223443223 1 0.233853865432812 1 0.246577983420088 1 1 1 /
\end{sparkline}} \\ 
  pH & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.163636363636363 0.248557220216073 0.2 0.269348155978247 0.218181818181818 0.239043948737032 0.245454545454546 0.325228750883298 0.254545454545454 0.297731214670883 0.272727272727273 0.322277040359747 0.281818181818182 0.303456701249608 0.290909090909091 0.344383591479142 0.3 0.336209488994887 0.309090909090909 0.348131944423712 0.318181818181818 0.376753142496814 0.327272727272727 0.359623634388961 0.336363636363636 0.357025690633509 0.345454545454545 0.360472573460229 0.354545454545454 0.368813781499673 0.363636363636364 0.395580636329685 0.372727272727273 0.375490021344619 0.381818181818182 0.33321023006754 0.390909090909091 0.363094348097705 0.4 0.360418601510406 0.409090909090909 0.371937504086021 0.418181818181818 0.350698557963853 0.427272727272727 0.375028718689822 0.436363636363637 0.37236286015926 0.445454545454545 0.354663420945419 0.454545454545455 0.351689325848663 0.463636363636364 0.35747480881651 0.472727272727273 0.325630616297545 0.481818181818182 0.457838419524683 0.490909090909091 0.442233409117621 0.5 0.460840478977376 0.518181818181818 0.478638546059257 0.527272727272727 0.489067765990914 0.536363636363636 0.458553869329602 0.545454545454545 0.503853127624898 0.563636363636363 0.538198316774359 0.572727272727273 0.533711201050315 0.581818181818182 0.619992507793441 0.6 0.637274606843527 0.627272727272727 0.647055777747704 0.654545454545455 0.64435834044178 0.690909090909091 0.633562165813556 0.736363636363636 0.591292978769514 1 1 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.163636363636363 0.171770409360295 0.2 0.209734692647698 0.218181818181818 0.228743349687965 0.245454545454546 0.257517397574621 0.254545454545454 0.266970125579536 0.272727272727273 0.285996282096306 0.281818181818182 0.295491886606044 0.290909090909091 0.304925447816693 0.3 0.314370786926909 0.309090909090909 0.323687486092264 0.318181818181818 0.333070566984353 0.327272727272727 0.342386725697373 0.336363636363636 0.3517155863418 0.345454545454545 0.360921480281083 0.354545454545454 0.370193709240945 0.363636363636364 0.379375408442197 0.372727272727273 0.388805005279469 0.381818181818182 0.397921152377069 0.390909090909091 0.407261574642789 0.4 0.416488831295903 0.409090909090909 0.425625285419392 0.418181818181818 0.434887959332762 0.427272727272727 0.444170277240849 0.436363636363637 0.453356540429685 0.445454545454545 0.462627132314977 0.454545454545455 0.471812925072659 0.463636363636364 0.481017577605361 0.472727272727273 0.490253090236014 0.481818181818182 0.499568734971083 0.490909090909091 0.508884579825751 0.5 0.518117767406135 0.518181818181818 0.536655518349006 0.527272727272727 0.545768381031184 0.536363636363636 0.55498820038296 0.545454545454545 0.564286224660971 0.563636363636363 0.58244027254441 0.572727272727273 0.591523696393877 0.581818181818182 0.600718721022748 0.6 0.618955906230154 0.627272727272727 0.646034268563081 0.654545454545455 0.672767047922349 0.690909090909091 0.708579584978419 0.736363636363636 0.753085181483856 1 1 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.163636363636363 0.396707903720751 0.2 0.396707903720751 0.218181818181818 0.263264130661106 0.245454545454546 0.436749009724985 0.254545454545454 0.436749009724985 0.272727272727273 0.396562123658976 0.281818181818182 0.387725414555582 0.290909090909091 0.429244193093236 0.3 0.481201934247385 0.309090909090909 0.481201934247385 0.318181818181818 0.481201934247385 0.327272727272727 0.481201934247385 0.336363636363636 0.481201934247385 0.345454545454545 0.481201934247385 0.354545454545454 0.46823424016337 0.363636363636364 0.509064812846475 0.372727272727273 0.509064812846475 0.381818181818182 0.436534133234875 0.390909090909091 0.436534133234875 0.4 0.436534133234875 0.409090909090909 0.422474769871772 0.418181818181818 0.422474769871772 0.427272727272727 0.445223437066979 0.436363636363637 0.445223437066979 0.445454545454545 0.369618406367974 0.454545454545455 0.369618406367974 0.463636363636364 0.369618406367974 0.472727272727273 0.369618406367974 0.481818181818182 0.732046480178064 0.490909090909091 0.732046480178064 0.5 0.732046480178064 0.518181818181818 0.727675314669719 0.527272727272727 0.70809632184549 0.536363636363636 0.762904938511915 0.545454545454545 0.880591725916497 0.563636363636363 0.978224807194712 0.572727272727273 1 0.581818181818182 1 0.6 1 0.627272727272727 1 0.654545454545455 1 0.690909090909091 1 0.736363636363636 0.900835076412848 1 0.503330067793189 /
\end{sparkline}} &  \\ 
  sulphates & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0.5946283216983 0.104651162790698 0 0.127906976744186 0.156202470424132 0.13953488372093 0.011479745655427 0.151162790697674 0.0842387758998903 0.162790697674419 0.612163477514982 0.174418604651163 0.655128813760732 0.186046511627907 0.734583441887576 0.197674418604651 0.726231966105308 0.209302325581395 0.713794929004926 0.220930232558139 0.700977317007457 0.232558139534884 0.629524922918191 0.244186046511628 0.611032708666322 0.255813953488372 0.617637685527253 0.267441860465116 0.636779690591862 0.27906976744186 0.592164788427381 0.290697674418605 0.686432766098231 0.302325581395349 0.845431996850194 0.313953488372093 0.901306234940726 0.325581395348837 0.848595232795794 0.337209302325581 0.807110000026614 0.348837209302326 0.736045820522999 0.36046511627907 0.769746143646163 0.372093023255814 0.811382430155381 0.383720930232558 0.763661520783846 0.395348837209302 0.728969049956277 0.406976744186046 0.741476749198612 0.418604651162791 0.806950906503456 0.430232558139535 0.737830005547287 0.441860465116279 0.790348480730214 0.465116279069767 0.638249315903434 0.488372093023256 0.870326641862211 0.511627906976744 0.695509533913883 0.546511627906977 0.84651976126736 0.593023255813953 0.644109010588921 0.651162790697674 0.485519215256055 1 1 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.104651162790698 0.114399135702298 0.127906976744186 0.139765545138539 0.13953488372093 0.152301695147963 0.151162790697674 0.164792799437848 0.162790697674419 0.177272775212943 0.174418604651163 0.189805334815034 0.186046511627907 0.202129392799156 0.197674418604651 0.214472360572846 0.209302325581395 0.226839592118075 0.220930232558139 0.239078112067077 0.232558139534884 0.251329216468055 0.244186046511628 0.263426094012143 0.255813953488372 0.275558803991028 0.267441860465116 0.287593046634466 0.27906976744186 0.299574709485822 0.290697674418605 0.311559321624085 0.302325581395349 0.323524646588258 0.313953488372093 0.335375869280623 0.325581395348837 0.347225597463173 0.337209302325581 0.359094299737632 0.348837209302326 0.371000625415826 0.36046511627907 0.382832998988331 0.372093023255814 0.394715862604751 0.383720930232558 0.406652301966629 0.395348837209302 0.418457349088768 0.406976744186046 0.430219774879004 0.418604651162791 0.442050196302043 0.430232558139535 0.453881805876115 0.441860465116279 0.465723423612327 0.465116279069767 0.489188167549596 0.488372093023256 0.512537415251286 0.511627906976744 0.536089158577823 0.546511627906977 0.570626546039455 0.593023255813953 0.617145081282837 0.651162790697674 0.67391095076796 1 1 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0.694439278518941 0.104651162790698 0.0213419037445578 0.127906976744186 0.120138178004932 0.13953488372093 0 0.151162790697674 0 0.162790697674419 0.201041912650067 0.174418604651163 0.187402293618685 0.186046511627907 0.187402293618685 0.197674418604651 0.187402293618685 0.209302325581395 0.187402293618685 0.220930232558139 0.187402293618685 0.232558139534884 0.187402293618685 0.244186046511628 0.157245345630219 0.255813953488372 0.157245345630219 0.267441860465116 0.157245345630219 0.27906976744186 0.157245345630219 0.290697674418605 0.152258368408724 0.302325581395349 0.26024421830531 0.313953488372093 0.263658283734782 0.325581395348837 0.263658283734782 0.337209302325581 0.263658283734782 0.348837209302326 0.226793228167879 0.36046511627907 0.246958053723758 0.372093023255814 0.246958053723758 0.383720930232558 0.246958053723758 0.395348837209302 0.485468753867047 0.406976744186046 0.485468753867047 0.418604651162791 0.485468753867047 0.430232558139535 0.485468753867047 0.441860465116279 0.485468753867047 0.465116279069767 0.485468753867047 0.488372093023256 0.400205405951593 0.511627906976744 0.21417062673881 0.546511627906977 0.514856515508909 0.593023255813953 0.514856515508909 0.651162790697674 0.314174326862912 1 1 /
\end{sparkline}} &  \\ 
  alcohol & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.112903225806452 0.0315544662709715 0.129032258064516 0.0366868506347424 0.145161290322581 0.10020483468782 0.161290322580645 0.0936035668419242 0.17741935483871 0.0745941645491966 0.193548387096774 0.0444263278288473 0.209677419354839 0.0797025267916506 0.225806451612903 0.0732840928496377 0.241935483870968 0.153046583204872 0.258064516129032 0.168566361913533 0.274193548387097 0.139972238492607 0.290322580645161 0.130509270633065 0.306451612903226 0.20374535520657 0.32258064516129 0.200813548468026 0.338709677419355 0.197024259777159 0.354838709677419 0.213141787280091 0.370967741935484 0.234426454436871 0.387096774193548 0.304769415280195 0.403225806451613 0.271702814108767 0.419354838709677 0.25100983752324 0.435483870967742 0.325187206573427 0.451612903225807 0.272325162847184 0.467741935483871 0.440516017659761 0.483870967741936 0.444198523172393 0.516129032258065 0.408599989371998 0.532258064516129 0.399574757243072 0.548387096774194 0.387974369867973 0.564516129032258 0.420514096551507 0.596774193548387 0.442338672268517 0.612903225806452 0.609939592881898 0.645161290322581 0.656963250748837 0.661290322580645 0.817011832206815 0.67741935483871 0.754991060641141 0.709677419354839 0.753128484268991 0.725806451612903 0.741404830899829 0.741935483870968 0.791061820255903 0.774193548387097 0.999496101412173 0.82258064516129 0.951006556290474 1 1 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.112903225806452 0.111232381826444 0.129032258064516 0.127137251050716 0.145161290322581 0.143137953165205 0.161290322580645 0.159095346514893 0.17741935483871 0.175091768736429 0.193548387096774 0.191050501521755 0.209677419354839 0.207114831929579 0.225806451612903 0.223195967305578 0.241935483870968 0.239262982008331 0.258064516129032 0.255349951730022 0.274193548387097 0.271426995900815 0.290322580645161 0.287492369357554 0.306451612903226 0.303574211106748 0.32258064516129 0.319678844467945 0.338709677419355 0.335758179255183 0.354838709677419 0.351876418448417 0.370967741935484 0.367899691532667 0.387096774193548 0.384003930442004 0.403225806451613 0.400084993870882 0.419354838709677 0.416182936748609 0.435483870967742 0.432314841387748 0.451612903225807 0.448397718415646 0.467741935483871 0.464415705699217 0.483870967741936 0.480532044458537 0.516129032258065 0.512701552083149 0.532258064516129 0.528875142503732 0.548387096774194 0.544906041596571 0.564516129032258 0.560947962573383 0.596774193548387 0.593236841159103 0.612903225806452 0.6093791545673 0.645161290322581 0.641590901514581 0.661290322580645 0.657682586799333 0.67741935483871 0.673879036207918 0.709677419354839 0.706299716023991 0.725806451612903 0.722485023268938 0.741935483870968 0.738723877192511 0.774193548387097 0.771168515258921 0.82258064516129 0.8199051955057 1 1 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.112903225806452 0.337616563783632 0.129032258064516 0.380413545279041 0.145161290322581 0.37106614209509 0.161290322580645 0.354332782068793 0.17741935483871 0.294049630102916 0.193548387096774 0.278111521662115 0.209677419354839 0.288656678341997 0.225806451612903 0.294550516492423 0.241935483870968 0.311411499761506 0.258064516129032 0.331854785688958 0.274193548387097 0.331850924072953 0.290322580645161 0.331850924072953 0.306451612903226 0.331850924072953 0.32258064516129 0.328041337254466 0.338709677419355 0.328041337254466 0.354838709677419 0.37105877805691 0.370967741935484 0.381677617388152 0.387096774193548 0.490563546572617 0.403225806451613 0.477759242857383 0.419354838709677 0.419368707755577 0.435483870967742 0.510562410194138 0.451612903225807 0.502355033018308 0.467741935483871 0.616494949603066 0.483870967741936 0.616494949603066 0.516129032258065 0.605230521666665 0.532258064516129 0.610590902427589 0.548387096774194 0.588293162607862 0.564516129032258 0.588293162607862 0.596774193548387 0.588293162607862 0.612903225806452 0.777569225969973 0.645161290322581 0.777569225969973 0.661290322580645 0.846773537189544 0.67741935483871 0.835219530250152 0.709677419354839 0.835219530250152 0.725806451612903 0.835219530250152 0.741935483870968 0.906859004312327 0.774193548387097 1 0.82258064516129 1 1 1 /
\end{sparkline}} & {\renewcommand{\sparklineheight}{3}\definecolor{sparklinecolor}{named}{black}\begin{sparkline}{10}
\spark 0 0 0.112903225806452 0 0.129032258064516 0 0.145161290322581 0 0.161290322580645 0 0.17741935483871 0 0.193548387096774 0 0.209677419354839 0 0.225806451612903 0 0.241935483870968 0 0.258064516129032 0 0.274193548387097 0 0.290322580645161 0 0.306451612903226 0 0.32258064516129 0 0.338709677419355 0 0.354838709677419 0 0.370967741935484 0.145875461052418 0.387096774193548 0.145875461052418 0.403225806451613 0.145875461052418 0.419354838709677 0.145875461052418 0.435483870967742 0.145875461052418 0.451612903225807 0.145875461052418 0.467741935483871 0.491412497848621 0.483870967741936 0.491412497848621 0.516129032258065 0.491412497848621 0.532258064516129 0.491412497848621 0.548387096774194 0.491412497848621 0.564516129032258 0.491412497848621 0.596774193548387 0.491412497848621 0.612903225806452 1 0.645161290322581 1 0.661290322580645 1 0.67741935483871 1 0.709677419354839 1 0.725806451612903 1 0.741935483870968 1 0.774193548387097 1 0.82258064516129 1 1 1 /
\end{sparkline}} \\ 
   \hline
\end{tabular}
